Unknotting number is strictly subadditive for the trefoil

A trefoil and a certain fourteen-crossing knot take four crossing changes to unknot separately and at most three together. We extend this example to infinitely many prime partners and show that the same partners give a saving for every nontrivial positive braid knot and, up to mirror, every nontrivial torus knot.

==> figs/axis.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex, line cap=round]
\tikzset{
  strand/.style={line width=.95pt,draw=black},
  circle wire/.style={line width=1.15pt,draw=axisviolet},
  twist/.style={rectangle,draw=markblue,fill=markblue!7,rounded corners=1pt,
      minimum width=.68cm,minimum height=1.12cm,inner sep=1pt}
}
\draw[circle wire] (0,0) ellipse[x radius=.59,y radius=.73];
\draw[strand] (-1.33,.33)--(1.86,.33);
\draw[strand] (-1.33,-.33)--(1.86,-.33);
\begin{scope}
  \clip (-.82,-.62) rectangle (-.18,.62);
  \draw[white,line width=3.9pt] (0,0) ellipse[x radius=.59,y radius=.73];
  \draw[circle wire] (0,0) ellipse[x radius=.59,y radius=.73];
\end{scope}
\node[twist] at (1.04,0) {$b$};
\node[axisviolet] at (0,.94) {$c$};
\draw[->,thick] (2.12,0)--node[above] {$(1,\epsilon t)$} (4.08,0);
\draw[strand] (4.36,.33)--(7.23,.33);
\draw[strand] (4.36,-.33)--(7.23,-.33);
\node[twist,minimum width=1.34cm] at (5.80,0) {$m=b+2t$};
\end{tikzpicture}


==> figs/boxes.tex <==
\begin{tikzpicture}[x=.9cm,y=.65cm,>=Latex,line cap=round]
\tikzset{twist/.style={draw=black!55,rounded corners=1pt,minimum height=.45cm,
    minimum width=.66cm,fill=white,inner sep=2pt},
   changed/.style={twist,draw=markred,fill=markred!8,text=markred}}
\foreach \y in {0,-1.17}{
  \draw[line width=.45pt,black!60] (-.5,\y)--(6.5,\y);
}
\foreach \x/\before/\after in {0/m/m,1.2/2/2,3.6/4/4,6/2/2}{
   \node[twist] at (\x,0) {$\before$};
   \node[twist] at (\x,-1.17) {$\after$};
}
\foreach \x/\before/\count in {2.4/1/one,4.8/3/two}{
   \node[changed] (u) at (\x,0) {$\before$};
   \node[changed] (v) at (\x,-1.17) {$-1$};
   \draw[->,markred] (u.south)--(v.north);
   \node[font=\scriptsize,text=markred,above=0pt of u] {\count};
}
\end{tikzpicture}


==> figs/cap.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  root/.style={circle,draw=capgreen,fill=capgreen!8,inner sep=1.5pt,minimum size=5mm},
  other/.style={circle,draw=black!75,fill=white,inner sep=1.5pt,minimum size=5mm},
  block/.style={rounded corners=2pt,draw=capgreen,fill=capgreen!6,minimum height=6mm,
      anchor=west,font=\small,align=center}
]
\draw[line width=.55pt] (0,0)--(9.35,0);
\node[root] at (0,0) {$2$};
\node[root] at (1.1,0) {$2$};
\node[fill=white,inner sep=1pt] at (2.2,0) {$\cdots$};
\node[root] at (3.3,0) {$2$};
\node[other,label=below:$A$] at (4.55,0) {$4$};
\node[other,label=below:$B$] at (5.75,0) {$6$};
\node[root] at (6.95,0) {$2$};
\node[root] at (8.15,0) {$2$};
\node[other,label=below:$C$] at (9.35,0) {$3$};
\draw[decorate,decoration={brace,amplitude=4pt},capgreen] (0,.35)--node[above=5pt] {$m-1$ vertices} (3.3,.35);
\draw[decorate,decoration={brace,amplitude=4pt},capgreen] (6.95,.35)--node[above=5pt] {two vertices} (8.15,.35);
\node[anchor=east,font=\small] at (-.07,-1.13) {coordinates};
\node[block,minimum width=3.2cm] at (.13,-1.13) {$m$};
\node[block,minimum width=1.65cm] at (3.46,-1.13) {$3$};
\node[block,draw=axisviolet,fill=axisviolet!6,minimum width=1.18cm] at (5.24,-1.13) {$2$};
\node[block,draw=axisviolet,fill=axisviolet!6,minimum width=1.18cm] at (6.55,-1.13) {$2$};
\node[block,draw=black!45,fill=black!3,minimum width=.72cm] at (7.86,-1.13) {$1$};
\end{tikzpicture}

